A ZK-SNARK based Proof of Assets Protocol for Bitcoin Exchanges

This paper proposes a protocol for Proof of Assets of a bitcoin exchange using the Zero-Knowledge Succinct Non-Interactive Argument of Knowledge (ZK-SNARK) without revealing either the bitcoin addresses of the exchange or balances associated with those addresses. The proof of assets is a mechanism to prove the total value of bitcoins the exchange has authority to spend using its private keys. We construct a privacy-preserving ZK-SNARK proof system to prove the knowledge of the private keys corresponding to the bitcoin assets of an exchange. The ZK-SNARK tool-chain helps to convert an NP-Statement for proving the knowledge of the private keys (known to the exchange) into a circuit satisfiability problem. In this protocol, the exchange creates a Pedersen commitment to the value of bitcoins associated with each address without revealing the balance. The simulation results show that the proof generation time, size, and verification time are efficient in practice.

==> figs/NP.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows}
%\usetikzlibrary{arrows.meta,calc,fit,positioning}
%\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
%            \node[shape=circle,draw,inner sep=0.5pt] (char) {#1};}}
%\begin{document}
%\tikzstyle{block} = [square, draw,
%    text width=7em, text centered, minimum height=4em]
%\tikzstyle{sum} = [draw, circle, node distance=3cm]
%\tikzstyle{input} = [coordinate]
%\tikzstyle{output} = [coordinate]
%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
%\tikzstyle{line} = [draw, -latex']
%
%\tikzset{
%   bigbigbox/.style = {minimum width=2.5cm, rectangle},
%   bigbox/.style = {draw,rectangle},
%   box/.style = {minimum width=2.7cm, rounded corners,rectangle, fill=blue!20},
%   square/.style = {minimum width=15mm,minimum height=15mm}
%   }

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node [text width=10em, text centered, minimum height=1em,name=genesis] (A) {\textbf{$x_i$}};

\node [text width=5em, text centered, minimum height=1em, right of=A,node distance=2cm] (B) {$y_i$};



\node [rectangle, draw, text width=5.5em, text centered, minimum height=3em, below of=A,node distance=2cm] (C) {$C_{MUL}(x_i,G)$ };

\draw [->,thick] (A) -- node {} (C);
%

\node [rectangle, draw, text width=6em, text centered, minimum height=3em, below of=B,node distance=4cm] (D) {$C_{CMP}(y'_i,y_i)$};

\node [text width=-8em, text centered, minimum height=-8em, below of=C,node distance=2cm] (E) {};


\draw [->,thick] (C) |- node {$ \hspace{-2cm}\vspace{-1cm} y_i^{'} = x_i.G$} (D);
%\draw [->,thick] (E) -- node {} (D);
\draw [->,thick] (B) -- node {} (D);

\node [text width=8em, text centered, minimum height=1em, right of=B,node distance=3cm] (F) {$v_i = bal(y_i)$};

\node [rectangle, draw, text width=4em, text centered, minimum height=3em, below of=F,node distance=4cm] (G) {$s_i*v_i$};

\draw [->,thick] (D) -- node {\textbf{$s_i$}} (G);

\node [rectangle, draw, text width=7em, text centered, minimum height=3em, below of=G,node distance=2.5cm] (H) {$C_{PED}(b_i,r_i)$};


\draw [->,thick] (F) -- node {} (G);
\draw [->,thick] (G) -- node {$b_i$} (H);

%
\node [text width=0em, text centered, minimum height=0em, below right of=G,node distance=2.5cm] (I) {$r_i$};
\draw [->,thick] (I) |- node {} (H);
%
\node [text width=7em, text centered, minimum height=0em, below of=H,node distance=2cm] (I) {$c_i = b_iG + r_iH$};
\draw [->,thick] (H) -- node {} (I);

%\node [text width=7em, text centered, minimum height=0em, below of=D,node distance=6cm] (J) {$s_i$};
%\draw [->,thick] (D) -- node {} (J);

\end{tikzpicture}
%\end{document}

==> figs/ZK-SNARK.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows}
%\usetikzlibrary{arrows.meta,calc,fit,positioning}
%\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
%            \node[shape=circle,draw,inner sep=0.5pt] (char) {#1};}}
%\begin{document}
%\tikzstyle{block} = [square, draw,
%    text width=7em, text centered, minimum height=4em]
%\tikzstyle{sum} = [draw, circle, node distance=3cm]
%\tikzstyle{input} = [coordinate]
%\tikzstyle{output} = [coordinate]
%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
%\tikzstyle{line} = [draw, -latex']
%
%\tikzset{
%   bigbigbox/.style = {minimum width=2.5cm, rectangle},
%   bigbox/.style = {draw,rectangle},
%   box/.style = {minimum width=2.7cm, rounded corners,rectangle, fill=blue!20},
%   square/.style = {minimum width=15mm,minimum height=15mm}
%   }

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node [text width=10em, text centered, minimum height=1em,name=genesis] (A) {$L$: NP-statement};

\node [text width=5em, text centered, minimum height=3em, below of=A,node distance=2cm] (B) {circuit $C$};

\draw [double,->,thick] (A) -- node {} (B);

\node [text width=10em, text centered, minimum height=3em, below of=B,node distance=2cm] (C) {Arithmetic/Boolean Gates};

\draw [double,->,thick] (B) -- node {} (C);

\node [text width=10em, text centered, minimum height=3em, below of=C,node distance=2cm] (D) {$R1CS$};

\draw [double,->,thick] (C) -- node {} (D);


\node [text width=5em, text centered, minimum height=3em, below of=D,node distance=2cm] (E) {QAP/QSP};

\draw [double,->,thick] (D) -- node {} (E);

\node [text width=8em, text centered, minimum height=3em, below of=E,node distance=2cm] (F) {ZK-SNARK};

\draw [double,->,thick] (E) -- node {} (F);
\end{tikzpicture}
%\end{document}
